Automatic Chord Recognition with Higher-Order Harmonic Language Modelling

Common temporal models for automatic chord recognition model chord changes on a frame-wise basis. Due to this fact, they are unable to capture musical knowledge about chord progressions. In this paper, we propose a temporal model that enables explicit modelling of chord changes and durations. We then apply N-gram models and a neural-network-based acoustic model within this framework, and evaluate the effect of model overconfidence. Our results show that model overconfidence plays only a minor role (but target smoothing still improves the acoustic model), and that stronger chord language models do improve recognition results, however their effects are small compared to other domains.

==> figs/flattened_hohhmm.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto]
\tikzset{font=\footnotesize}
\tikzstyle{every state}=[fill=none,draw=black,text=black,minimum size=0.6cm,
                         inner sep=1pt, node distance=1.5cm]

\node[state]            (c1) {(C, 1)};
\node[state,right of=c1]   (c2) {(C, 2)};
\node[state,right of=c2,node distance=3cm]   (a1) {(A, 1)};
\node[state,right of=a1]   (a2) {(A, 2)};

\path (c1) edge node {$p$} (c2) edge [loop below, out=315, in=225,looseness=5] node {$1 - p$} (c1)
      (c2) edge node {$P(A\mid C) \cdot p$} (a1) edge [loop below, out=315, in=225,looseness=5] node {$1 - p$} (c2)
      (a1) edge node {$p$} (a2) edge [loop below, out=315, in=225,looseness=5] node {$1 - p$} (a1)
      (a2) edge [loop below, out=315, in=225, looseness=5] node {$1 - p$} (a2);

\node[above right of=c2,text=black!30,node distance=1.66cm] (g1) {$\ldots$};
\node[above of=c2,text=black!30,node distance=1.66cm] (f1) {$\ldots$};
\node[above left of=c2,text=black!30,node distance=1cm] {$\ldots$};

\path (c2) edge [color=black!30] node[scale=0.5,sloped, anchor=center, above, text=black!30,color=black!30]
                                {$P(G\mid C)\cdot p$} (g1)
      (c2) edge [color=black!30] node[scale=0.5,sloped, anchor=center, above, text=black!30,color=black!30]
                                {$P(F\mid C)\cdot p$} (f1);


\node[above right of=a2,text=black!30,node distance=1.66cm] (d1) {$\ldots$};
\node[above of=a2,text=black!30,node distance=1.66cm] (e1) {$\ldots$};
\node[above left of=a2,text=black!30,node distance=1cm] {$\ldots$};

\path (a2) edge [color=black!30] node[scale=0.5,sloped, anchor=center, above, text=black!30,color=black!30]
                                {$P(D\mid A)\cdot p$} (d1)
      (a2) edge [color=black!30] node[scale=0.5,sloped, anchor=center, above, text=black!30,color=black!30]
                                {$P(E\mid A)\cdot p$} (e1);

\end{tikzpicture}


==> figs/hohmm.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto]
\tikzset{font=\footnotesize}
\tikzstyle{every state}=[fill=none,draw=black,text=black,minimum size=0.6cm, node distance=1.2cm]

\node[state,minimum size=0.9cm]              (C) {C};
\node[state,below of=C, node distance=1.75cm] (C2) {2};
\node[state,left of=C2]                      (C1) {1};
\node[state,right of=C2,fill=black!15]       (Ce) {e};
\path (C1) edge node {$p$} (C2) edge [loop below, out=315, in=225,looseness=5] node {$1 - p$} (C1)
      (C2) edge node {$p$} (Ce) edge [loop below, out=315, in=225,looseness=5] node {$1 - p$} (C2)
      (C) edge [left] node {$1.0$} (C1)
      (Ce) edge [dashed] (C);

\node[state,minimum size=0.9cm,right of=C, node distance=4cm]              (A) {A};
\node[state,below of=A, node distance=1.75cm] (A2) {2};
\node[state,left of=A2]                      (A1) {1};
\node[state,right of=A2,fill=black!15]       (Ae) {e};
\path (A1) edge node {$p$} (A2) edge [loop below, out=315, in=225,looseness=5] node {$1 - p$} (A1)
      (A2) edge node {$p$} (Ae) edge [loop below, out=315, in=225,looseness=5] node {$1 - p$} (A2)
      (A) edge [left] node {$1.0$} (A1)
      (Ae) edge [dashed] (A);


\node[above right of=C,text=black!30,node distance=1.66cm] (G) {$\ldots$};
\node[above of=C,text=black!30,node distance=1.66cm] (F) {$\ldots$};
\node[above left of=C,text=black!30,node distance=1cm] {$\ldots$};

\path (C) edge node {$P(A\mid C)$} (A)
          edge [color=black!30] node[scale=0.5,sloped, anchor=center, above, text=black!30,color=black!30]
                                {$P(G\mid C)$} (G)
          edge [color=black!30] node[scale=0.5,sloped, anchor=center, above, text=black!30,color=black!30]
                                {$P(F\mid C)$} (F);

\node[above right of=A,text=black!30,node distance=1.66cm] (D) {$\ldots$};
\node[above of=A,text=black!30,node distance=1.66cm] (E) {$\ldots$};
\node[above left of=A,text=black!30,node distance=1cm] {$\ldots$};

\path (A) edge [color=black!30] node[scale=0.5,sloped, anchor=center, above, text=black!30,color=black!30]
                                {$P(E\mid A)$} (E)
          edge [color=black!30] node[scale=0.5,sloped, anchor=center, above, text=black!30,color=black!30]
                                {$P(D\mid A)$} (D);


\end{tikzpicture}


==> figs/negbinhmm.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto]
\tikzset{font=\small}
\tikzstyle{every state}=[fill=none,draw=black,text=black,minimum size=0.9cm,inner sep=1pt, node distance=2cm]

\node[state]                       (h0) {1};
\node[state,right of=h0]  (h1) {2};
\node[state,right of=h1]  (h2) {3};
\node[state,right of=h2,draw=none] (ht) {};

\path (h0) edge node {$p$} (h1) edge [loop above,out=45,in=135,looseness=5] node {$1 - p$} (h0)
	    (h1) edge node {$p$} (h2) edge [loop above,out=45,in=135,looseness=5] node {$1 - p$} (h1)
			(h2) edge node {$p$} (ht) edge [loop above,out=45,in=135,looseness=5] node {$1 - p$} (h2);

\end{tikzpicture}

